Hyperon Puzzle, Hadron-Quark Crossover and Massive Neutron Stars

Bulk properties of cold and hot neutron stars (NSs) are studied on the basis of the hadron-quark crossover picture where a smooth transition from the hadronic phase to the quark phase takes place at finite baryon density. By using a phenomenological equation of state (EOS) "CRover" which interpolates the two phases at around 3 times the nuclear matter density, it is found that the cold NSs with the gravitational mass larger than 2-solarmass can be sustained. This is in sharp contrast to the case of the first-order hadron-quark transition. The radii of the cold NSs with the CRover EOS are in the narrow range which is insensitive to the NS masses. Due to the stiffening of the EOS induced by the hadron-quark crossover, the central density of the NSs is at most 4 times the nuclear matter density and the hyperon-mixing barely occurs inside the NS core. This constitutes a solution of the long-standing hyperon puzzle. The effect of color superconductivity (CSC) on the NS structures is also examined with the hadron-quark crossover. For the typical strength of the diquark attraction, a slight softening of the EOS due to two-flavor CSC (2SC) takes place and the maximum mass is reduced by about 0.2-solarmass. The CRover EOS is generalized to the supernova matter at finite temperature to describe the hot NSs at birth. The hadron-quark crossover is found to decrease the central temperature of the hot NSs under isentropic condition. The gravitational energy release and the spin-up rate during the contraction from the hot NS to the cold NS are also estimated.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

